A C^0 counterexample to the Arnold conjecture

The Arnold conjecture states that a Hamiltonian diffeomorphism of a closed and connected symplectic manifold must have at least as many fixed points as the minimal number of critical points of a smooth function on the manifold. It is well known that the Arnold conjecture holds for Hamiltonian homeomorphisms of closed symplectic surfaces. The goal of this paper is to provide a counterexample to the Arnold conjecture for Hamiltonian homeomorphisms in dimensions four and higher. More precisely, we prove that every closed and connected symplectic manifold of dimension at least four admits a Hamiltonian homeomorphism with a single fixed point.

==> Alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.83678817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50536698)%
    \put(0,0){\includegraphics[width=\unitlength]{Alpha.pdf}}%
    \put(0.61637894,0.40446046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.96957879,0.07342043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.54906988,0.34942092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.62108792,0.31516911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.72695083,0.00559254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w=y_{p,q}$}}}%
    \put(0.67574225,0.22027817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.5989256,0.42447784){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.78878576,0.38474422){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.88029775,0.04835737){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(-0.00138389,0.34365705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.51476912,0.08010881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.08392366,0.32631561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.14621311,0.32854587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.26970905,0.01532106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w=y_{p,q}$}}}%
    \put(0.21120404,0.23243888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.02068495,0.31381563){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.33823229,0.2904989){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.42427205,0.05869396){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.1688869,0.22029787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\gamma$}}}%
    \put(0.667985,0.13025818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\gamma$}}}%
  \end{picture}%
\endgroup%


==> Elliptic1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Elliptic1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.01431366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92319645)%
    \put(0,0){\includegraphics[width=\unitlength]{Elliptic1.pdf}}%
    \put(0.92832222,0.45330712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0=x$}}}%
    \put(0.73170248,0.71317036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.79436182,0.78553797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.44799087,0.84483803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.19448209,0.43864413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.21169266,0.68573792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.46346406,0.73670061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.30555158,0.62404694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.89654712,0.62155218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0.61183236,0.8035751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.31833511,0.74080881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.20474838,0.55724199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.75004789,0.73987724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(0.46473806,0.78356031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.27835534,0.6527629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
  \end{picture}%
\endgroup%


==> Elliptic2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Elliptic2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.62428136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68121104)%
    \put(0,0){\includegraphics[width=\unitlength]{Elliptic2.pdf}}%
    \put(0.80079566,0.35172531){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha'$}}}%
    \put(0.44013127,0.6433921){\color[rgb]{0,0.67058824,0}\makebox(0,0)[lb]{\smash{$\psi_1(\alpha')$}}}%
    \put(0.37543541,0.23641165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{i+1}$}}}%
    \put(0.90177417,0.63217332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_i$}}}%
    \put(0.75442895,0.15826025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_i$}}}%
    \put(0.62716312,0.36449078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.71930693,0.46346005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.26370699,0.54707203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+1}$}}}%
    \put(0.27508277,0.44013971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+2}$}}}%
  \end{picture}%
\endgroup%


==> Gamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.0062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69106226)%
    \put(0,0){\includegraphics[width=\unitlength]{Gamma.pdf}}%
    \put(0.31865412,0.40057344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.44420681,0.40544039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.49012073,0.26585987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_i$}}}%
    \put(0.21304433,0.60521389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.16662203,0.51934348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.24103788,0.36141316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_i$}}}%
    \put(0.2450999,0.15441369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{i+1}$}}}%
    \put(0.16174698,0.6779747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.41169424,0.58416103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.39410159,0.5276316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.40113529,0.00406253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_m=w$}}}%
    \put(0.42902429,0.32738601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.4214087,0.17159402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.40412886,0.67688314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0=z$}}}%
    \put(0.39774489,0.54709316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.40376172,0.46807852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.61428638,0.06030824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.41732343,0.27120572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.41645344,0.24582787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+1}$}}}%
    \put(0.26120673,0.67387523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_0)$}}}%
    \put(0.58872789,0.59804972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_1)$}}}%
    \put(0.59024767,0.53140195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_2)$}}}%
    \put(0.61055499,0.33340489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_i)$}}}%
    \put(0.61080923,0.23832294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_{i+1})$}}}%
    \put(0.73509277,0.58512076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^2(x_1)$}}}%
    \put(0.74335807,0.53083985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^2(x_2)$}}}%
    \put(0.75579558,0.32722143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^2(x_i)$}}}%
    \put(0.76954091,0.24225782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^2(x_{i+1})$}}}%
    \put(0.21776658,0.44933095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^{k_2-1}1(x_2)$}}}%
    \put(0.23357689,0.25920375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^{k_i-1}(x_i)$}}}%
    \put(0.41375347,0.07090631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{m-1}$}}}%
    \put(0.38991233,0.05508672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.614807,0.12626778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_{m-1})$}}}%
    \put(0.77812424,0.12914336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^2(x_{m-1})$}}}%
    \put(0.24407633,0.1244424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{m-1}$}}}%
  \end{picture}%
\endgroup%


==> Gamma2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gamma2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.2497201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37514284)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gamma2.pdf}}%
    \put(0.31757554,0.36485008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.45492677,0.15386923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_i$}}}%
    \put(0.34607286,0.24959731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.36046862,0.07899239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.28205165,0.20187747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.280608,0.08377523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i+1}$}}}%
    \put(0.64268513,0.26052013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_i)$}}}%
    \put(0.64465343,0.07522042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^1(x_{i+1})$}}}%
    \put(0.08853968,0.20342274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_H^{k_i-1}(x_i)$}}}%
    \put(0.80599853,0.22056735){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.8081638,0.25817562){\color[rgb]{0,0.69019608,0}\makebox(0,0)[lb]{\smash{$\psi_1(\alpha_1)$}}}%
  \end{picture}%
\endgroup%


==> Reeb_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Reeb_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.31497923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63128662)%
    \put(0,0){\includegraphics[width=\unitlength]{Reeb_graph.pdf}}%
    \put(0.4486281,0.58479718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.65473347,0.55947899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.87654166,0.52196604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.78337456,0.41809017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.70948344,0.33884468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1)$}}}%
    \put(0.71697968,0.14287263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.74268098,0.05934368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1)$}}}%
    \put(0.13445218,0.36736429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.15473922,0.11916475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.03370657,0.22782622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_{p,q}$}}}%
    \put(0.60222099,0.24431829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{p,q}$
}}}%
  \end{picture}%
\endgroup%


==> Tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.60915617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63149462)%
    \put(0,0){\includegraphics[width=\unitlength]{Tree.pdf}}%
    \put(0.50960097,0.58498897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.74581308,0.306694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
  \end{picture}%
\endgroup%

